Word Error Rate Definitions and Algorithms for Long-Form Multi-talker Speech Recognition

The predominant metric for evaluating speech recognizers, the Word Error Rate (WER) has been extended in different ways to handle transcripts produced by long-form multi-talker speech recognizers. These systems process long transcripts containing multiple speakers and complex speaking patterns so that the classical WER cannot be applied. There are speaker-attributed approaches that count speaker confusion errors, such as the concatenated minimum-permutation WER cpWER and the time-constrained cpWER (tcpWER), and speaker-agnostic approaches, which aim to ignore speaker confusion errors, such as the Optimal Reference Combination WER (ORC-WER) and the MIMO-WER. These WERs evaluate different aspects and error types (e.g., temporal misalignment). A detailed comparison has not been made. We therefore present a unified description of the existing WERs and highlight when to use which metric. To further analyze how many errors are caused by speaker confusion, we propose the Diarization-invariant cpWER (DI-cpWER). It ignores speaker attribution errors and its difference to cpWER reflects the impact of speaker confusions on the WER. Since error types cannot reliably be classified automatically, we discuss ways to visualize sequence alignments between the reference and hypothesis transcripts to facilitate the spotting of errors by a human judge. Since some WER definitions have high computational complexity, we introduce a greedy algorithm to approximate the ORC-WER and DI-cpWER with high precision ($<0.1\%$ deviation in our experiments) and polynomial complexity instead of exponential. To improve the plausibility of the metrics, we also incorporate the time constraint from the tcpWER into ORC-WER and MIMO-WER, also significantly reducing the computational complexity.

==> plots/benchmark.tex <==
\begin{tikzpicture}

\definecolor{darkseagreen117191113}{RGB}{117,191,113}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{dimgray84}{RGB}{84,84,84}
\definecolor{indianred199109109}{RGB}{199,109,109}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray147116171}{RGB}{147,116,171}
\definecolor{peru21713894}{RGB}{217,138,94}
\definecolor{steelblue89124191}{RGB}{89,124,191}

\begin{axis}[
legend cell align={left},
legend style={
  at={(1,0)},
  anchor=south east,
},
xtick={0,1,2},
xticklabels={\tab{segments\\(2 min)},\tab{raw\\(10 min)},\tab{1h\\(60 min)}},
log basis y={10},
xlabel=LibriCSS segmentation,
xmin=-0.54, xmax=2.54,
ylabel=Execution time per example (s),
ymajorgrids,
ymin=0.001, ymax=1000,
yminorgrids,
ymode=log,
        height=6.5cm,
        width=\columnwidth,
        legend style={nodes={scale=0.75, transform shape}},
]
\draw[draw=white,fill=steelblue89124191] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue89124191}
\addlegendentry{MIMO}

\draw[draw=white,fill=peru21713894] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru21713894}
\addlegendentry{tcMIMO}

\draw[draw=white,fill=darkseagreen117191113] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkseagreen117191113}
\addlegendentry{ORC}

\draw[draw=white,fill=indianred199109109] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=indianred199109109}
\addlegendentry{greedy ORC}

\draw[draw=white,fill=lightslategray147116171] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=lightslategray147116171}
\addlegendentry{tcORC}

\path [draw=dimgray84, fill=steelblue89124191]
(axis cs:-0.4,0.0313465141225606)
--(axis cs:-0.24,0.0313465141225606)
--(axis cs:-0.24,0.542435014946386)
--(axis cs:-0.4,0.542435014946386)
--(axis cs:-0.4,0.0313465141225606)
--cycle;
\addplot [dimgray84, forget plot]
table {%
-0.32 0.0313465141225606
-0.32 0.0013506359420716
};
\addplot [dimgray84, forget plot]
table {%
-0.32 0.542435014946386
-0.32 1.30363886645064
};
\addplot [dimgray84, forget plot]
table {%
-0.36 0.0013506359420716
-0.28 0.0013506359420716
};
\addplot [dimgray84, forget plot]
table {%
-0.36 1.30363886645064
-0.28 1.30363886645064
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=dimgray84}, only marks, forget plot]
table {%
-0.32 4.28283649785444
-0.32 7.86972165154293
-0.32 2.63555353712291
-0.32 1.46812835149467
-0.32 42.8001189682633
-0.32 1.44628924215212
-0.32 10.721269018203
-0.32 1.35225505298004
-0.32 1.62572459895164
-0.32 7.6848875304684
-0.32 3.58476729961112
-0.32 2.52949200328439
-0.32 1.58409505626187
-0.32 1.64732592310756
-0.32 148.024264151603
-0.32 2.05086010321975
-0.32 2.40405372902751
-0.32 2.15036782026291
-0.32 1.96158030992374
-0.32 1.56572332056239
-0.32 5.28475109580904
-0.32 2.23890073345974
-0.32 2.21533229649067
-0.32 3.92247546818107
-0.32 2.21719832587987
-0.32 101.808884100243
-0.32 925.657853873167
-0.32 1.62679489012808
-0.32 3.31612352961674
-0.32 1.86365842213854
-0.32 1.31575996037573
-0.32 23.4645460621454
-0.32 4.53789694746956
-0.32 1.44522786652669
-0.32 2.06709845550358
-0.32 2.26936391452327
-0.32 75.4729030475952
-0.32 2.2897079157643
-0.32 29.5701670064591
-0.32 1.8725884350948
-0.32 1.58361743325368
-0.32 3.05986627768725
-0.32 2.58462558565661
-0.32 2.1569344939664
-0.32 2.02217501392588
-0.32 1.53974324129522
-0.32 3.36260120328516
-0.32 16.7818348877132
-0.32 516.781313915551
-0.32 2.37601503236219
-0.32 1.45965845929459
-0.32 7.98242643345147
-0.32 3.88252697130665
-0.32 23.1448028172366
-0.32 3.31253806902096
-0.32 3.60873441817239
-0.32 208.36205098033
-0.32 14.922659267392
-0.32 1.7709490634501
-0.32 3.06016010427847
-0.32 5.70270051611587
-0.32 6.29099177485332
-0.32 1.75022465614602
-0.32 6.37175726583227
-0.32 3.28631413830444
-0.32 1.7356350177899
-0.32 1.32317438973114
-0.32 6.10998417520896
-0.32 199.500898000319
-0.32 18.7561039895751
-0.32 2.82599907694385
-0.32 21.9575145230629
-0.32 2.61709500579163
-0.32 6.17833010498434
-0.32 1.85937276026234
-0.32 3.52166783679277
-0.32 2.11055152565241
-0.32 1.97855623653158
-0.32 2.08006210234016
-0.32 1.36207601893693
-0.32 2.10530509203672
-0.32 5.45402095066383
-0.32 1.75534385954961
-0.32 1.76643907194957
-0.32 1.82276188554242
-0.32 1.37730303518474
-0.32 2.81231846073642
-0.32 2.32091902196407
-0.32 2.46426285132766
-0.32 11.2554887820967
-0.32 2.77169662434608
-0.32 3.29621935654432
-0.32 1.46565448259935
-0.32 2.81000767974183
-0.32 8.41136386459693
-0.32 1.31732914736494
-0.32 3.50523523250595
-0.32 5.13712069401518
-0.32 7.09784516012296
-0.32 3.79199902759865
-0.32 3.45124143613502
-0.32 19.5497866728343
-0.32 12.8058322991245
};
\path [draw=dimgray84, fill=peru21713894]
(axis cs:-0.24,0.00734716746956105)
--(axis cs:-0.08,0.00734716746956105)
--(axis cs:-0.08,0.016003965260461)
--(axis cs:-0.24,0.016003965260461)
--(axis cs:-0.24,0.00734716746956105)
--cycle;
\addplot [dimgray84, forget plot]
table {%
-0.16 0.00734716746956105
-0.16 0.0014710096642374
};
\addplot [dimgray84, forget plot]
table {%
-0.16 0.016003965260461
-0.16 0.028856579773128
};
\addplot [dimgray84, forget plot]
table {%
-0.2 0.0014710096642374
-0.12 0.0014710096642374
};
\addplot [dimgray84, forget plot]
table {%
-0.2 0.028856579773128
-0.12 0.028856579773128
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=dimgray84}, only marks, forget plot]
table {%
-0.16 0.0309758127667009
-0.16 0.039395844284445
-0.16 0.0429825571365654
-0.16 0.0340663902461528
-0.16 0.0290691467933356
-0.16 0.0548090088181197
-0.16 0.0843509363010525
-0.16 0.0575564169324934
-0.16 0.0359818440862
-0.16 0.0351577832363545
-0.16 0.0428436201065778
-0.16 0.0583449120633304
-0.16 0.0478084518574178
-0.16 0.0337549372576177
-0.16 0.0546475179493427
-0.16 0.0342542557977139
-0.16 0.0292806768789887
-0.16 0.0349450702778995
-0.16 0.0606946199201047
-0.16 0.0364966255612671
-0.16 0.0410255820490419
-0.16 0.0389387211762368
-0.16 0.0357239455915987
-0.16 0.0508759362623095
-0.16 0.0295008853077888
-0.16 0.031959512270987
-0.16 0.0312205478549003
-0.16 0.0330214007757604
-0.16 0.0366323491558432
-0.16 0.0383674731478095
};
\path [draw=dimgray84, fill=peru21713894]
(axis cs:0.76,0.113058291841298)
--(axis cs:0.92,0.113058291841298)
--(axis cs:0.92,0.157669330947101)
--(axis cs:0.76,0.157669330947101)
--(axis cs:0.76,0.113058291841298)
--cycle;
\addplot [dimgray84, forget plot]
table {%
0.84 0.113058291841298
0.84 0.0666179896021882
};
\addplot [dimgray84, forget plot]
table {%
0.84 0.157669330947101
0.84 0.196874585313102
};
\addplot [dimgray84, forget plot]
table {%
0.8 0.0666179896021882
0.88 0.0666179896021882
};
\addplot [dimgray84, forget plot]
table {%
0.8 0.196874585313102
0.88 0.196874585313102
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=dimgray84}, only marks, forget plot]
table {%
0.84 0.226019851242503
};
\path [draw=dimgray84, fill=peru21713894]
(axis cs:1.76,5.21867410660101)
--(axis cs:1.92,5.21867410660101)
--(axis cs:1.92,7.46654969795297)
--(axis cs:1.76,7.46654969795297)
--(axis cs:1.76,5.21867410660101)
--cycle;
\addplot [dimgray84, forget plot]
table {%
1.84 5.21867410660101
1.84 2.75931388108681
};
\addplot [dimgray84, forget plot]
table {%
1.84 7.46654969795297
1.84 7.58479055948555
};
\addplot [dimgray84, forget plot]
table {%
1.8 2.75931388108681
1.88 2.75931388108681
};
\addplot [dimgray84, forget plot]
table {%
1.8 7.58479055948555
1.88 7.58479055948555
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=dimgray84}, only marks, forget plot]
table {%
1.84 20.0944223081072
};
\path [draw=dimgray84, fill=darkseagreen117191113]
(axis cs:-0.08,0.00670494828373185)
--(axis cs:0.08,0.00670494828373185)
--(axis cs:0.08,0.0141172985080629)
--(axis cs:-0.08,0.0141172985080629)
--(axis cs:-0.08,0.00670494828373185)
--cycle;
\addplot [dimgray84, forget plot]
table {%
0 0.00670494828373185
0 0.0013204648159444
};
\addplot [dimgray84, forget plot]
table {%
0 0.0141172985080629
0 0.0247371051460504
};
\addplot [dimgray84, forget plot]
table {%
-0.04 0.0013204648159444
0.04 0.0013204648159444
};
\addplot [dimgray84, forget plot]
table {%
-0.04 0.0247371051460504
0.04 0.0247371051460504
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=dimgray84}, only marks, forget plot]
table {%
0 0.0536210935562849
0 0.0455659674480557
0 0.0465836218558251
0 0.0258979379199445
0 0.0275317147374153
0 0.0270288660190999
0 0.111338030081242
0 0.0344643815420568
0 0.0263282165862619
0 0.0257759564556181
0 0.0263590020127594
0 0.029207010474056
0 0.114646213129163
0 0.0266264627687633
0 0.133420317061245
0 0.0257967656478285
0 0.063892110157758
0 0.0277161694131791
0 0.0706993457861244
0 0.0304002902470529
0 0.0341076740063726
0 0.0391403056681156
0 0.129879016056657
0 0.0767357799224555
0 0.0949600432068109
0 0.0467860613018274
0 0.0377010715194046
0 0.0286807938478887
0 0.0428135649301111
0 0.173108574561775
0 0.0291259340010583
0 0.0325142444111406
0 0.0729220287874341
0 0.0406011242419481
0 0.039365014154464
0 0.0685595159418881
0 0.0493802280165255
0 0.0422349452972412
0 0.0273016995750367
0 0.0271273413673043
0 0.0266137507744133
0 0.0470162506215274
0 0.0261966892518103
0 0.086756950803101
};
\path [draw=dimgray84, fill=darkseagreen117191113]
(axis cs:0.92,11.906882261547)
--(axis cs:1.08,11.906882261547)
--(axis cs:1.08,20.026265696312)
--(axis cs:0.92,20.026265696312)
--(axis cs:0.92,11.906882261547)
--cycle;
\addplot [dimgray84, forget plot]
table {%
1 11.906882261547
1 3.95808663095037
};
\addplot [dimgray84, forget plot]
table {%
1 20.026265696312
1 28.4920856157939
};
\addplot [dimgray84, forget plot]
table {%
0.96 3.95808663095037
1.04 3.95808663095037
};
\addplot [dimgray84, forget plot]
table {%
0.96 28.4920856157939
1.04 28.4920856157939
};
\path [draw=dimgray84, fill=indianred199109109]
(axis cs:0.0799999999999999,0.106594913018246)
--(axis cs:0.24,0.106594913018246)
--(axis cs:0.24,0.117922946810722)
--(axis cs:0.0799999999999999,0.117922946810722)
--(axis cs:0.0799999999999999,0.106594913018246)
--cycle;
\addplot [dimgray84, forget plot]
table {%
0.16 0.106594913018246
0.16 0.0905358716845512
};
\addplot [dimgray84, forget plot]
table {%
0.16 0.117922946810722
0.16 0.134411989400784
};
\addplot [dimgray84, forget plot]
table {%
0.12 0.0905358716845512
0.2 0.0905358716845512
};
\addplot [dimgray84, forget plot]
table {%
0.12 0.134411989400784
0.2 0.134411989400784
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=dimgray84}, only marks, forget plot]
table {%
0.16 0.0858727321028709
0.16 0.0855136004587014
0.16 0.0875271006176869
0.16 0.0875803263237079
0.16 0.0865102844933668
0.16 0.0857456531375646
0.16 0.0821034604062636
0.16 0.0883783549070358
0.16 0.0810442728300889
0.16 0.0866780206561088
0.16 0.0867269473771254
0.16 0.0891289630283912
0.16 0.0879806050409873
0.16 0.0867695988466342
0.16 0.0872577652335167
0.16 0.0889238597204287
0.16 0.0876092128455638
0.16 0.0893326171984275
0.16 0.0799844898283481
0.16 0.0787164705495039
0.16 0.0875431771079699
0.16 0.0882449795802434
0.16 0.0848105028271675
0.16 0.167169097810984
0.16 0.296551653494438
0.16 0.185926345487436
0.16 0.14308217416207
0.16 0.181506453081965
0.16 0.135954804718494
0.16 0.155331154664358
0.16 0.138198221723239
0.16 0.157449054842194
0.16 0.147079659625888
0.16 0.181544989347458
0.16 0.165998588626583
0.16 0.157665833830833
0.16 0.211310898885131
0.16 0.136157508318623
0.16 0.186892301465074
0.16 0.137743590399623
0.16 0.145681707809369
0.16 0.171230843290687
0.16 0.144670408839981
0.16 0.14557481619219
0.16 0.227404676998655
0.16 0.183375282213092
0.16 0.135107697298129
0.16 0.153337599088748
0.16 0.142070634911458
};
\path [draw=dimgray84, fill=indianred199109109]
(axis cs:1.08,1.77062407632669)
--(axis cs:1.24,1.77062407632669)
--(axis cs:1.24,2.83666957045595)
--(axis cs:1.08,2.83666957045595)
--(axis cs:1.08,1.77062407632669)
--cycle;
\addplot [dimgray84, forget plot]
table {%
1.16 1.77062407632669
1.16 0.911291380723318
};
\addplot [dimgray84, forget plot]
table {%
1.16 2.83666957045595
1.16 3.71264587280651
};
\addplot [dimgray84, forget plot]
table {%
1.12 0.911291380723318
1.2 0.911291380723318
};
\addplot [dimgray84, forget plot]
table {%
1.12 3.71264587280651
1.2 3.71264587280651
};
\path [draw=dimgray84, fill=indianred199109109]
(axis cs:2.08,291.875387804893)
--(axis cs:2.24,291.875387804893)
--(axis cs:2.24,338.623210176826)
--(axis cs:2.08,338.623210176826)
--(axis cs:2.08,291.875387804893)
--cycle;
\addplot [dimgray84, forget plot]
table {%
2.16 291.875387804893
2.16 290.267973103871
};
\addplot [dimgray84, forget plot]
table {%
2.16 338.623210176826
2.16 348.338838763535
};
\addplot [dimgray84, forget plot]
table {%
2.12 290.267973103871
2.2 290.267973103871
};
\addplot [dimgray84, forget plot]
table {%
2.12 348.338838763535
2.2 348.338838763535
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=dimgray84}, only marks, forget plot]
table {%
2.16 144.184378642589
2.16 461.006676754604
};
\path [draw=dimgray84, fill=lightslategray147116171]
(axis cs:0.24,0.0061810553539544)
--(axis cs:0.4,0.0061810553539544)
--(axis cs:0.4,0.00975948181003325)
--(axis cs:0.24,0.00975948181003325)
--(axis cs:0.24,0.0061810553539544)
--cycle;
\addplot [dimgray84, forget plot]
table {%
0.32 0.0061810553539544
0.32 0.001457498781383
};
\addplot [dimgray84, forget plot]
table {%
0.32 0.00975948181003325
0.32 0.0149294063448905
};
\addplot [dimgray84, forget plot]
table {%
0.28 0.001457498781383
0.36 0.001457498781383
};
\addplot [dimgray84, forget plot]
table {%
0.28 0.0149294063448905
0.36 0.0149294063448905
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=dimgray84}, only marks, forget plot]
table {%
0.32 0.015269245672971
0.32 18.1096389207989
0.32 0.0186256303451955
0.32 0.0197214713320136
0.32 0.0160867095924913
0.32 0.0192236443981528
0.32 0.0155682682059705
0.32 0.0180801945738494
0.32 0.0155066839419305
0.32 0.0155029710382223
0.32 0.0211028065532445
0.32 0.0180883092805743
0.32 0.0151781074702739
0.32 0.0154028967954218
0.32 0.016799986641854
0.32 0.0167776033282279
};
\path [draw=dimgray84, fill=lightslategray147116171]
(axis cs:1.24,0.0476908226652691)
--(axis cs:1.4,0.0476908226652691)
--(axis cs:1.4,0.0716967967649301)
--(axis cs:1.24,0.0716967967649301)
--(axis cs:1.24,0.0476908226652691)
--cycle;
\addplot [dimgray84, forget plot]
table {%
1.32 0.0476908226652691
1.32 0.0243114571397503
};
\addplot [dimgray84, forget plot]
table {%
1.32 0.0716967967649301
1.32 0.0964580938840905
};
\addplot [dimgray84, forget plot]
table {%
1.28 0.0243114571397503
1.36 0.0243114571397503
};
\addplot [dimgray84, forget plot]
table {%
1.28 0.0964580938840905
1.36 0.0964580938840905
};
\path [draw=dimgray84, fill=lightslategray147116171]
(axis cs:2.24,1.62898788647726)
--(axis cs:2.4,1.62898788647726)
--(axis cs:2.4,2.39610649823832)
--(axis cs:2.24,2.39610649823832)
--(axis cs:2.24,1.62898788647726)
--cycle;
\addplot [dimgray84, forget plot]
table {%
2.32 1.62898788647726
2.32 0.93436328911533
};
\addplot [dimgray84, forget plot]
table {%
2.32 2.39610649823832
2.32 2.40685283765197
};
\addplot [dimgray84, forget plot]
table {%
2.28 0.93436328911533
2.36 0.93436328911533
};
\addplot [dimgray84, forget plot]
table {%
2.28 2.40685283765197
2.36 2.40685283765197
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=dimgray84}, only marks, forget plot]
table {%
2.32 7.24691668370118
};
\addplot [dimgray84, forget plot]
table {%
-0.4 0.133921613544226
-0.24 0.133921613544226
};
\addplot [dimgray84, forget plot]
table {%
-0.24 0.010836489778012
-0.08 0.010836489778012
};
\addplot [dimgray84, forget plot]
table {%
0.76 0.137572378230592
0.92 0.137572378230592
};
\addplot [dimgray84, forget plot]
table {%
1.76 6.19084846787155
1.92 6.19084846787155
};
\addplot [dimgray84, forget plot]
table {%
-0.08 0.0099125517532229
0.08 0.0099125517532229
};
\addplot [dimgray84, forget plot]
table {%
0.92 16.7897997110461
1.08 16.7897997110461
};
\addplot [dimgray84, forget plot]
table {%
0.0799999999999999 0.111437018960714
0.24 0.111437018960714
};
\addplot [dimgray84, forget plot]
table {%
1.08 2.38464089979728
1.24 2.38464089979728
};
\addplot [dimgray84, forget plot]
table {%
2.08 303.086978162328
2.24 303.086978162328
};
\addplot [dimgray84, forget plot]
table {%
0.24 0.0081863400526344
0.4 0.0081863400526344
};
\addplot [dimgray84, forget plot]
table {%
1.24 0.0582122245493034
1.4 0.0582122245493034
};
\addplot [dimgray84, forget plot]
table {%
2.24 2.0821574012128
2.4 2.0821574012128
};

\addplot [mark=triangle*,mark options={scale=2, fill=steelblue89124191}] coordinates {
    (0.68, 1000)
    (1.68, 1000)
}; %
\addplot [mark=triangle*,mark options={scale=2, fill=darkseagreen117191113}] coordinates {
    (2, 1000)
}; %
\end{axis}

\end{tikzpicture}


==> plots/cp-vs-tcp.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={cpWER (\%)},
        ylabel={\tbl{$\Delta$WER (\%)\\cpWER$ - $tcpWER}},
        xmin=0, xmax=80,
        ymin=0, ymax=15,
        grid=major,
        height=5cm,
        width=\columnwidth - 1.25em,
    ]

    
    \addplot[
        only marks, %
        mark=square,
        color=palette-1,
        draw opacity=0.5,
        ]
        table [x=cpwer,y=difftcpcp,col sep=comma] {data/metrics.csv};

    \node[fill=red,inner sep=1mm,label={[fill=white,inner sep=0,font=\footnotesize]\cref{fig:cp-tcp-ex3,fig:cp-tcp-ex1}}] at (64.5184293800419, 6.43134108838079) {};
    \node[fill=red,inner sep=1mm,label={[fill=white,inner sep=0,font=\footnotesize]\cref{fig:cp-tcp-ex2}}] at (38.1829268292683, 12.829268292682926) {};

    \end{axis}
\end{tikzpicture}


==> plots/ditcp-vs-invtcorc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={exact DI-tcpWER (\%)},
        ylabel={\tbl{$\Delta$ORC-WER (\%)\\greedy$ - $exact}},
        xmin=10, xmax=80,
        ymin=0, ymax=.4,
        grid=major,
        height=5cm,
        width=\columnwidth-1.25em,
    ]

    
    \addplot[
        only marks, %
        mark=square,
        color=palette-1,
        draw opacity=0.5,
        ]
        table [x=ditcpwer,y=diffditcpinvtcorc,col sep=comma] {data/metrics.csv};
    \end{axis}
\end{tikzpicture}


==> plots/ex1.tex <==

\newcommand{\ctext}[1]{\contour{white}{#1}}
\newcommand{\fgtext}[1]{
    \begin{pgfonlayer}{fg}
        \node[viztext] at (tmp) {\ctext{#1}};
    \end{pgfonlayer}
}

\begin{tikzpicture}

    \begin{axis}[
        ylabel={Time (s)},
        xmin=-.05, xmax=1.05,
        ymin=634, ymax=639.3,
        ymajorgrids=true,
        grid style=dashed,
        y dir=reverse,
        xtick={.2,.8},
        xticklabels={Reference,Hypothesis},
        height=9cm,
        width=\columnwidth,
        extra description/.code={
            \node[anchor=south] at (.5,1) {\small tcpWER: \SI{70.9}{\percent}};
        }
    ]
\draw[fill=substitution] (0.6, 634.1240000000000000000000000) rectangle (1.0, 635.0162242647058823529411765) coordinate[pos=.5] (tmp); \fgtext{portugese}
\draw[match-substitution] (0.4, 629.972) -- (0.6, 634.570112132352941176470588);
\draw[fill=correct] (0.6, 635.0162242647058823529411765) rectangle (1.0, 635.6110404411764705882352941) coordinate[pos=.5] (tmp); \fgtext{family}
\draw[fill=correct] (0.6, 635.6110404411764705882352941) rectangle (1.0, 636.2058566176470588235294118) coordinate[pos=.5] (tmp); \fgtext{though}
\draw[match-correct] (0.4, 635.5493333333333333333333335) -- (0.6, 635.908448529411764705882353);
\draw[fill=correct] (0.6, 636.2058566176470588235294118) rectangle (1.0, 636.3049926470588235294117647) coordinate[pos=.5] (tmp); \fgtext{i}
\draw[match-correct] (0.4, 635.750000000000000000000000) -- (0.6, 636.255424632352941176470588);
\draw[fill=correct] (0.6, 636.3049926470588235294117647) rectangle (1.0, 636.7015367647058823529411765) coordinate[pos=.5] (tmp); \fgtext{feel}
\draw[match-correct] (0.4, 635.8933333333333333333333335) -- (0.6, 636.5032647058823529411764705);
\draw[fill=correct] (0.6, 636.7015367647058823529411765) rectangle (1.0, 637.0980808823529411764705882) coordinate[pos=.5] (tmp); \fgtext{like}
\draw[match-correct] (0.4, 636.1226666666666666666666665) -- (0.6, 636.8998088235294117647058825);
\draw[fill=correct] (0.6, 637.0980808823529411764705882) rectangle (1.0, 637.6928970588235294117647059) coordinate[pos=.5] (tmp); \fgtext{that's}
\draw[match-correct] (0.4, 636.4093333333333333333333335) -- (0.6, 637.395488970588235294117647);
\draw[fill=correct] (0.6, 637.6928970588235294117647059) rectangle (1.0, 638.0894411764705882352941176) coordinate[pos=.5] (tmp); \fgtext{part}
\draw[match-correct] (0.4, 636.696000000000000000000000) -- (0.6, 637.891169117647058823529412);
\draw[fill=correct] (0.6, 638.0894411764705882352941176) rectangle (1.0, 638.2877132352941176470588235) coordinate[pos=.5] (tmp); \fgtext{of}
\draw[match-correct] (0.4, 636.868000000000000000000000) -- (0.6, 638.1885772058823529411764705);
\draw[fill=correct] (0.6, 638.2877132352941176470588235) rectangle (1.0, 638.4859852941176470588235294) coordinate[pos=.5] (tmp); \fgtext{it}
\draw[match-correct] (0.4, 636.9826666666666666666666665) -- (0.6, 638.3868492647058823529411765);
\draw[fill=insertion] (0.6, 638.4859852941176470588235294) rectangle (1.0, 638.7833933823529411764705882) coordinate[pos=.5] (tmp); \fgtext{you}
\draw[fill=insertion] (0.6, 638.7833933823529411764705882) rectangle (1.0, 639.1799375000000000000000000) coordinate[pos=.5] (tmp); \fgtext{know}
\draw[fill=deletion] (0, 634.4600000000000000000000000) rectangle (0.4, 635.0333333333333333333333333) coordinate[pos=.5] (tmp); \fgtext{portuguese}
\draw[fill=correct] (0, 635.0333333333333333333333333) rectangle (0.4, 635.3773333333333333333333333) coordinate[pos=.5] (tmp); \fgtext{family}
\draw[match-correct] (0.4, 635.2053333333333333333333335) -- (0.6, 635.3136323529411764705882355);
\draw[fill=correct] (0, 635.3773333333333333333333333) rectangle (0.4, 635.7213333333333333333333333) coordinate[pos=.5] (tmp); \fgtext{though}
\draw[fill=correct] (0, 635.7213333333333333333333333) rectangle (0.4, 635.7786666666666666666666667) coordinate[pos=.5] (tmp); \fgtext{i}
\draw[fill=correct] (0, 635.7786666666666666666666667) rectangle (0.4, 636.0080000000000000000000000) coordinate[pos=.5] (tmp); \fgtext{feel}
\draw[fill=correct] (0, 636.0080000000000000000000000) rectangle (0.4, 636.2373333333333333333333333) coordinate[pos=.5] (tmp); \fgtext{like}
\draw[fill=correct] (0, 636.2373333333333333333333333) rectangle (0.4, 636.5813333333333333333333333) coordinate[pos=.5] (tmp); \fgtext{that's}
\draw[fill=correct] (0, 636.5813333333333333333333333) rectangle (0.4, 636.8106666666666666666666667) coordinate[pos=.5] (tmp); \fgtext{part}
\draw[fill=correct] (0, 636.8106666666666666666666667) rectangle (0.4, 636.9253333333333333333333333) coordinate[pos=.5] (tmp); \fgtext{of}
\draw[fill=correct] (0, 636.9253333333333333333333333) rectangle (0.4, 637.0400000000000000000000000) coordinate[pos=.5] (tmp); \fgtext{it} 
    \end{axis}
    \end{tikzpicture}


==> plots/ex2.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}  %
\newcommand{\ctext}[1]{\contour{white}{#1}}
\newcommand{\fgtext}[1]{
    \begin{pgfonlayer}{fg}
        \node[viztext] at (tmp) {\ctext{#1}};
    \end{pgfonlayer}
}
\begin{tikzpicture}
\begin{axis}[
    ylabel={Time (s)},
    xmin=-.05, xmax=1.05,
    ymin=1949.9, ymax=1959,
    ymajorgrids=true,
    grid style=dashed,
    y dir=reverse,
    xtick={.2,.8},
    xticklabels={Reference,Hypothesis},
    height=9cm,
    width=\columnwidth,
    extra description/.code={
        \node[anchor=south] at (.45,1) {\small cpWER: \SI{38.3}{\percent}, tcpWER: \SI{51.0}{\percent}};
    }
]
\draw[fill=correct] (0, 1949.780285714285714285714286) rectangle (0.4, 1950.195142857142857142857143) coordinate[pos=.5] (tmp); \fgtext{very}
\draw[match-correct] (0.4, 1949.987714285714285714285714) -- (0.6, 1947.646470588235294117647059);
\draw[fill=correct] (0, 1950.195142857142857142857143) rectangle (0.4, 1950.610000000000000000000000) coordinate[pos=.5] (tmp); \fgtext{cool}
\draw[match-correct] (0.4, 1950.402571428571428571428572) -- (0.6, 1948.015882352941176470588236);
\draw[fill=correct] (0.6, 1949.880) rectangle (1.0, 1950.270) coordinate[pos=.5] (tmp); \fgtext{harder}
\draw[fill=correct] (0.6, 1950.270) rectangle (1.0, 1950.530) coordinate[pos=.5] (tmp); \fgtext{here}
\draw[fill=correct] (0.6, 1953.460000000000000000000000) rectangle (1.0, 1953.680000000000000000000000) coordinate[pos=.5] (tmp); \fgtext{though}
\draw[fill=correct] (0.6, 1953.680000000000000000000000) rectangle (1.0, 1953.753333333333333333333333) coordinate[pos=.5] (tmp); \fgtext{on}
\draw[fill=correct] (0.6, 1953.753333333333333333333333) rectangle (1.0, 1953.863333333333333333333333) coordinate[pos=.5] (tmp); \fgtext{the}
\draw[fill=correct] (0.6, 1953.863333333333333333333333) rectangle (1.0, 1954.010000000000000000000000) coordinate[pos=.5] (tmp); \fgtext{west}
\draw[fill=correct] (0.6, 1954.010000000000000000000000) rectangle (1.0, 1954.193333333333333333333333) coordinate[pos=.5] (tmp); \fgtext{coast}
\draw[fill=correct] (0.6, 1954.193333333333333333333333) rectangle (1.0, 1954.340000000000000000000000) coordinate[pos=.5] (tmp); \fgtext{yeah}
\draw[fill=correct] (0, 1953.550) rectangle (0.4, 1954.350) coordinate[pos=.5] (tmp); \fgtext{yeah}
\draw[match-correct] (0.4, 1953.950) -- (0.6, 1948.385294117647058823529412);
\draw[fill=correct] (0, 1955.210000000000000000000000) rectangle (0.4, 1955.451176470588235294117647) coordinate[pos=.5] (tmp); \fgtext{it's}
\draw[match-correct] (0.4, 1955.330588235294117647058824) -- (0.6, 1949.750);
\draw[fill=correct] (0, 1955.451176470588235294117647) rectangle (0.4, 1955.812941176470588235294118) coordinate[pos=.5] (tmp); \fgtext{harder}
\draw[match-correct] (0.4, 1955.632058823529411764705882) -- (0.6, 1950.075);
\draw[fill=correct] (0, 1955.812941176470588235294118) rectangle (0.4, 1956.054117647058823529411765) coordinate[pos=.5] (tmp); \fgtext{here}
\draw[match-correct] (0.4, 1955.933529411764705882352942) -- (0.6, 1950.400);
\draw[fill=correct] (0, 1956.054117647058823529411765) rectangle (0.4, 1956.415882352941176470588235) coordinate[pos=.5] (tmp); \fgtext{though}
\draw[match-correct] (0.4, 1956.235000000000000000000000) -- (0.6, 1953.570000000000000000000000);
\draw[fill=correct] (0, 1956.415882352941176470588235) rectangle (0.4, 1956.536470588235294117647059) coordinate[pos=.5] (tmp); \fgtext{on}
\draw[match-correct] (0.4, 1956.476176470588235294117647) -- (0.6, 1953.716666666666666666666666);
\draw[fill=correct] (0, 1956.536470588235294117647059) rectangle (0.4, 1956.717352941176470588235294) coordinate[pos=.5] (tmp); \fgtext{the}
\draw[match-correct] (0.4, 1956.626911764705882352941176) -- (0.6, 1953.808333333333333333333333);
\draw[fill=correct] (0, 1956.717352941176470588235294) rectangle (0.4, 1956.958529411764705882352941) coordinate[pos=.5] (tmp); \fgtext{west}
\draw[match-correct] (0.4, 1956.837941176470588235294118) -- (0.6, 1953.936666666666666666666666);
\draw[fill=correct] (0, 1956.958529411764705882352941) rectangle (0.4, 1957.260000000000000000000000) coordinate[pos=.5] (tmp); \fgtext{coast}
\draw[match-correct] (0.4, 1957.109264705882352941176470) -- (0.6, 1954.101666666666666666666666);
\draw[fill=correct] (0, 1958.450) rectangle (0.4, 1959.210) coordinate[pos=.5] (tmp); \fgtext{yeah}
\draw[match-correct] (0.4, 1958.830) -- (0.6, 1954.266666666666666666666666);
\draw[] (0.6, 1955.24) rectangle (1.0, 1957.3) node[viztext-empty] {(empty)};
\draw[] (0.6, 1958.46) rectangle (1.0, 1959.1) node[viztext-empty] {(empty)};
\end{axis}
\end{tikzpicture}


==> plots/ex3.tex <==

\begin{tikzpicture}

\newcommand{\ctext}[1]{\contour{white}{#1}}
\newcommand{\fgtext}[1]{
    \begin{pgfonlayer}{fg}
        \node[viztext] at (tmp) {\ctext{#1}};
    \end{pgfonlayer}
}

\begin{axis}[
    ylabel={Time (s)},
    xmin=-.05, xmax=1.05,
    ymin=634, ymax=639.3,
    ymajorgrids=true,
    grid style=dashed,
    y dir=reverse,
    xtick={.2,.8},
    xticklabels={Reference,Hypothesis},
    height=9cm,
    width=\columnwidth,
    extra description/.code={
        \node[anchor=south] at (.5,1) {\small cpWER: \SI{64.5}{\percent}};
    }
]
\draw[fill=substitution] (0.6, 634.1240000000000000000000000) rectangle (1.0, 635.0162242647058823529411765) coordinate[pos=.5] (tmp); \fgtext{portugese}
\draw[match-substitution] (0.4, 604.9653333333333333333333335) -- (0.6, 634.570112132352941176470588);
\draw[fill=substitution] (0.6, 635.0162242647058823529411765) rectangle (1.0, 635.6110404411764705882352941) coordinate[pos=.5] (tmp); \fgtext{family}
\draw[match-substitution] (0.4, 605.1793333333333333333333335) -- (0.6, 635.3136323529411764705882355);
\draw[fill=substitution] (0.6, 635.6110404411764705882352941) rectangle (1.0, 636.2058566176470588235294118) coordinate[pos=.5] (tmp); \fgtext{though}
\draw[match-substitution] (0.4, 605.322000000000000000000000) -- (0.6, 635.908448529411764705882353);
\draw[fill=substitution] (0.6, 636.2058566176470588235294118) rectangle (1.0, 636.3049926470588235294117647) coordinate[pos=.5] (tmp); \fgtext{i}
\draw[match-substitution] (0.4, 605.4884444444444444444444445) -- (0.6, 636.255424632352941176470588);
\draw[fill=substitution] (0.6, 636.3049926470588235294117647) rectangle (1.0, 636.7015367647058823529411765) coordinate[pos=.5] (tmp); \fgtext{feel}
\draw[match-substitution] (0.4, 605.726222222222222222222222) -- (0.6, 636.5032647058823529411764705);
\draw[fill=substitution] (0.6, 636.7015367647058823529411765) rectangle (1.0, 637.0980808823529411764705882) coordinate[pos=.5] (tmp); \fgtext{like}
\draw[match-substitution] (0.4, 605.8926666666666666666666665) -- (0.6, 636.8998088235294117647058825);
\draw[fill=correct] (0.6, 637.0980808823529411764705882) rectangle (1.0, 637.6928970588235294117647059) coordinate[pos=.5] (tmp); \fgtext{that's}
\draw[match-correct] (0.4, 606.9864444444444444444444445) -- (0.6, 637.395488970588235294117647);
\draw[fill=substitution] (0.6, 637.6928970588235294117647059) rectangle (1.0, 638.0894411764705882352941176) coordinate[pos=.5] (tmp); \fgtext{part}
\draw[match-substitution] (0.4, 607.224222222222222222222222) -- (0.6, 637.891169117647058823529412);
\draw[fill=correct] (0.6, 638.0894411764705882352941176) rectangle (1.0, 638.2877132352941176470588235) coordinate[pos=.5] (tmp); \fgtext{of}
\draw[match-correct] (0.4, 607.366888888888888888888889) -- (0.6, 638.1885772058823529411764705);
\draw[fill=substitution] (0.6, 638.2877132352941176470588235) rectangle (1.0, 638.4859852941176470588235294) coordinate[pos=.5] (tmp); \fgtext{it}
\draw[match-substitution] (0.4, 607.652222222222222222222222) -- (0.6, 638.3868492647058823529411765);
\draw[fill=correct] (0.6, 638.4859852941176470588235294) rectangle (1.0, 638.7833933823529411764705882) coordinate[pos=.5] (tmp); \fgtext{you}
\draw[match-correct] (0.4, 629.972) -- (0.6, 638.634689338235294117647059);
\draw[fill=correct] (0.6, 638.7833933823529411764705882) rectangle (1.0, 639.1799375000000000000000000) coordinate[pos=.5] (tmp); \fgtext{know}
\draw[match-correct] (0.4, 630.140) -- (0.6, 638.981665441176470588235294);
\draw[fill=substitution] (0, 634.4600000000000000000000000) rectangle (0.4, 635.0333333333333333333333333) coordinate[pos=.5] (tmp); \fgtext{portuguese}
\draw[fill=substitution] (0, 635.0333333333333333333333333) rectangle (0.4, 635.3773333333333333333333333) coordinate[pos=.5] (tmp); \fgtext{family}
\draw[fill=substitution] (0, 635.3773333333333333333333333) rectangle (0.4, 635.7213333333333333333333333) coordinate[pos=.5] (tmp); \fgtext{though}
\draw[fill=correct] (0, 635.7213333333333333333333333) rectangle (0.4, 635.7786666666666666666666667) coordinate[pos=.5] (tmp); \fgtext{i}
\draw[match-correct] (0.4, 635.750000000000000000000000) -- (0.6, 645.9720763449367088607594935);
\draw[fill=substitution] (0, 635.7786666666666666666666667) rectangle (0.4, 636.0080000000000000000000000) coordinate[pos=.5] (tmp); \fgtext{feel}
\draw[match-substitution] (0.4, 635.8933333333333333333333335) -- (0.6, 646.3050359968354430379746835);
\draw[fill=substitution] (0, 636.0080000000000000000000000) rectangle (0.4, 636.2373333333333333333333333) coordinate[pos=.5] (tmp); \fgtext{like}
\draw[match-substitution] (0.4, 636.1226666666666666666666665) -- (0.6, 646.8044754746835443037974685);
\draw[fill=substitution] (0, 636.2373333333333333333333333) rectangle (0.4, 636.5813333333333333333333333) coordinate[pos=.5] (tmp); \fgtext{that's}
\draw[match-substitution] (0.4, 636.4093333333333333333333335) -- (0.6, 647.470394778481012658227848);
\draw[fill=substitution] (0, 636.5813333333333333333333333) rectangle (0.4, 636.8106666666666666666666667) coordinate[pos=.5] (tmp); \fgtext{part}
\draw[match-substitution] (0.4, 636.696000000000000000000000) -- (0.6, 648.0253275316455696202531645);
\draw[fill=substitution] (0, 636.8106666666666666666666667) rectangle (0.4, 636.9253333333333333333333333) coordinate[pos=.5] (tmp); \fgtext{of}
\draw[match-substitution] (0.4, 636.868000000000000000000000) -- (0.6, 648.3582871835443037974683545);
\draw[fill=substitution] (0, 636.9253333333333333333333333) rectangle (0.4, 637.0400000000000000000000000) coordinate[pos=.5] (tmp); \fgtext{it}
\draw[match-substitution] (0.4, 636.9826666666666666666666665) -- (0.6, 648.6912468354430379746835445);
\draw[match-substitution] (0.4, 630.332) -- (0.6, 642.6979731012658227848101265);
\draw[match-substitution] (0.4, 630.596) -- (0.6, 643.141919303797468354430380);
\draw[match-substitution] (0.4, 630.932) -- (0.6, 643.530372231012658227848101);
\draw[match-substitution] (0.4, 634.7466666666666666666666665) -- (0.6, 643.8078386075949367088607595);
\draw[match-substitution] (0.4, 635.2053333333333333333333335) -- (0.6, 644.029811708860759493670886);
\draw[match-substitution] (0.4, 635.5493333333333333333333335) -- (0.6, 644.362771360759493670886076);
\draw[match-substitution] (0.4, 643.220) -- (0.6, 648.913219936708860759493671);
\end{axis}
\end{tikzpicture}


==> plots/label-switches.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={amount of wrong labels (\si{\percent})},
        ylabel={WER (\%)},
        legend pos=north west,
        xmin=0, xmax=1,
        ymin=0, ymax=100,
        legend style={nodes={scale=0.75, transform shape}},
        height=5cm,
        width=\columnwidth,
        grid=major,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
        xticklabels={0, 20, 40, 60, 80, 100}
    ]

        \addplot[
            mark=*,
            color=palette-3,
            draw opacity=0.5,
            ]
            table [x=amount,y=der,col sep=comma] {data/label_switches.csv};
            \addlegendentry{DER}
        
    \addplot[
        mark=square,
        color=palette-2,
        draw opacity=0.5,
        ]
        table [x=amount,y=tcpwer,col sep=comma] {data/label_switches.csv};
        \addlegendentry{tcpWER}

    \addplot[
            mark=o,
            color=palette-1,
            draw opacity=0.5,
            ]
            table [x=amount,y=cpwer,col sep=comma] {data/label_switches.csv};
            \addlegendentry{cpWER}
        
        \draw[black!50, dashed, thin] (5,0) --node[sloped,fill=white,pos=0.1]{$c_\text{tcp}$} (5,100);

    \addplot[
        mark=+,
        color=palette-5,
        draw opacity=0.5,
        ]
        table [x=amount,y=tcorcwer,col sep=comma] {data/label_switches.csv};
        \addlegendentry{tcORC-WER}
    
    \addplot[
        mark=diamond,
        color=palette-4,
        draw opacity=0.5,
        ]
        table [x=amount,y=di-tcpwer,col sep=comma] {data/label_switches.csv};
        \addlegendentry{DI-tcpWER}
    \end{axis}
\end{tikzpicture}%


==> plots/orc-vs-mimo.tex <==
\begin{tikzpicture}

    \begin{axis}[
        xlabel={tcMIMO-WER (\%)},
        ylabel={\tbl{$\Delta$WER (\%) \\ $\text{tcORC} - \text{tcMIMO}$}},
        xmin=0, xmax=80,
        ymin=0, ymax=.9,
        grid=major,
        height=5cm,
        width=\columnwidth-1.25em,
    ]

    \addplot[
        only marks, %
        mark=square,
        color=palette-1,
        draw opacity=0.5,
        ]
        table [x=tcmimower,y=difftcorctcmimo,col sep=comma] {data/metrics.csv};
    \end{axis}
\end{tikzpicture}


==> plots/timestamp-precision.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$|\Delta_t|$ (\si{\second})},
        ylabel={WER (\%)},
        legend pos=north west,
        xmin=1, xmax=15,
        ymin=0, ymax=100,
        legend style={
            nodes={scale=0.75, transform shape},
            at={(0.99,0.125)},
            anchor=south east
        },
        height=5cm,
        width=\columnwidth,
        grid=major,
    ]

    \addplot[
        mark=*,
        color=palette-3,
        draw opacity=0.5,
        ]
        table [x=amount,y=der,col sep=comma] {data/timestamp_precision.csv};
        \addlegendentry{DER}
        
    \addplot[
        mark=square,
        color=palette-2,
        draw opacity=0.5,
        ]
        table [x=amount,y=tcpwer,col sep=comma] {data/timestamp_precision.csv};
        \addlegendentry{tcpWER}

    \addplot[
            mark=o,
            color=palette-1,
            draw opacity=0.5,
            ]
            table [x=amount,y=cpwer,col sep=comma] {data/timestamp_precision.csv};
            \addlegendentry{cpWER}

    \addplot[
            mark=+,
            color=palette-5,
            draw opacity=0.5,
            ]
            table [x=amount,y=tcorcwer,col sep=comma] {data/timestamp_precision.csv};
            \addlegendentry{tcORC-WER}

    \addplot[
            mark=diamond,
            color=palette-4,
            draw opacity=0.5,
            ]
            table [x=amount,y=di-tcpwer,col sep=comma] {data/timestamp_precision.csv};
            \addlegendentry{DI-tcpWER}


        
        \draw[black!50, dashed, thin] (5,0) --node[sloped,fill=white,pos=0.9, inner sep=2pt]{$c_\text{tcp}$} (5,100);
    \end{axis}
\end{tikzpicture}


==> wer-definition-figure.tex <==
\newcommand{\tabitem}{~~\llap{\textbullet}~}
\newsavebox\mathbox
\newcommand{\cbox}[2]{%
    \savebox{\mathbox}{\ensuremath{#2}}\mathrlap{%
    \smash{\textcolor{#1}{\hspace{-.05em}\rule[-.25ex]{\wd\mathbox}{\ht\mathbox}}}}{\ensuremath{#2}}}

\newcommand\segm[4]{
    \begin{scope}[local bounding box=bb]
        \foreach \word/\xpos/\color in {#2} {
            \node[w] at (\xpos|-#1) (#3-\word) {\word};
        }
        \begin{pgfonlayer}{bg}
            \node[u,fit={(bb)},fill=white,draw=none](#3-#4){};
            \begin{scope}
                \clip[rounded corners=2] (#3-#4.north west) rectangle (#3-#4.south east);
                \foreach \word/\xpos/\color in {#2} {
                    \ifthenelse{\equal{\xpos}{\color}}{
                    }{
                        \path[fill=\color,line width=0] ($(#3-\word.north west) + (-.1em,1)$) rectangle ($(#3-\word.south east) + (.1em,-1)$);
                    }
                }
            \end{scope}
            \draw[u] (#3-#4.north west) rectangle (#3-#4.south east);
        \end{pgfonlayer}
    \end{scope}
}

\tikzset{
    u/.style={draw=black,inner sep=.1em, outer sep=0, rounded corners=2,anchor=west},
    w/.style={font=\footnotesize,inner xsep=.5,inner ysep=.5,outer sep=0,rounded corners=2,anchor=center},
    uc/.style={start chain=chain,node distance=0,anchor=Center},
    label/.style={anchor=east,inner sep=1},
    m/.style={matrix of nodes,every node/.style={anchor=east}},
    assign/.style={-{Latex[length=.2em,width=.3em]},rounded corners=1.5,thin},
    arrow/.style={->,thin},
    shadow/.style={draw=red!20,color=red!20},
    matchcorr/.style={draw=green,line cap=round},
    matchsub/.style={draw=red,line cap=round},
    transcriptbox/.style={fill=black!10,draw=black,inner sep=.2em,inner xsep=.5em, rounded corners=2},
    matchingbox/.style={transcriptbox,fill=palette-1!30},
    pics/utt/.style args={#1,#2}{
        code={
            \begin{scope}[start chain=chain,node distance=0,local bounding box=bb]
                \foreach \c/\d in {#1} {
                    \node[w,on chain](#2\c){\phantom{\c}};
                };
                \node[u,fit={(bb)},draw=none](#2){};
                \path[clip,rounded corners=2] (#2.north west) rectangle (#2.south east);
                \path[fill=white,rounded corners=2] (#2.north west) rectangle (#2.south east);
                \foreach \c/\d in {#1} {
                    \ifthenelse{\equal{\c}{\d}}{
                    }{
                        \path[fill=\d,line width=0] ($(#2\c.north west) + (0,1)$) rectangle ($(#2\c.south east) + (0,-1)$);
                    }
                    \ifthenelse{\equal{\c}{-}}{}{
                        \node[w] at (#2\c){\c};
                    }
                };
                \draw[rounded corners=2] (#2.north west) rectangle (#2.south east);
            \end{scope}
        }
    },
    matchlabel/.style={circle, draw,font=\footnotesize,fill=white,inner sep=.5pt,text=black,minimum height=.8em},
    match/.style={ultra thick,line cap=butt},
    match-substitution/.style={match,draw=substitution},
    match-insertion/.style={match,draw=insertion},
    match-deletion/.style={match,draw=deletion},
    match-correct/.style={match,draw=correct},
}
\newcommand\rowstep{.6em}
\begin{subfigure}[t]{\textwidth}
   
    \centering
    \begin{tikzpicture}
        \coordinate (c0) at (-.5em, 0); %
        \foreach \i in {1,2,...,8} {
            \coordinate (c\i) at (1em*\i, 0);
        }
        \foreach \i in {1, 2, 3} {
            \coordinate (r\i) at (0, -\rowstep*\i);
        }

        \segm{r1}{A/c1,B/c2,C/c3}{ref}{1}
        \segm{r3}{G/c4}{ref}{2}
        \segm{r2}{E/c5,F/c6}{ref}{3}
        \segm{r1}{D/c7}{ref}{4}
        \segm{r3}{H/c8}{ref}{5}

        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(ref-1)(ref-5)}] (ref) {};
            \draw[gray] 
            (ref.west|-r1) -- (ref.east|-r1)
            (ref.west|-r2) -- (ref.east|-r2)
            (ref.west|-r3) -- (ref.east|-r3);
        \end{pgfonlayer}
        \node[anchor=east] at ($(ref.west) + (-.5em,0)$) {reference};

        \foreach \i in {1, 2, 3} {
            \coordinate (r\i) at (0, -.4em -\rowstep*\i);
        }
        \foreach \i in {1,2,...,8} {
            \coordinate (c\i) at (1em*\i+20em, 0);
        }

        \segm{r2}{A/c1,B/c2}{hyp}{1}
        \segm{r1}{F/c7,H/c8}{hyp}{2}
        \segm{r1}{C/c3,D/c6}{hyp}{3}
        \segm{r2}{E/c5}{hyp}{4}

        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(hyp-1)(hyp-2)(hyp-3)(hyp-4)}] (hyp) {};
            \draw[gray] 
            (c1|-r1) ++(-1em,0) -- (c8|-r1) -- ++(1em,0)
            (c1|-r2) ++(-1em,0) -- (c8|-r2) -- ++(1em,0);
        \end{pgfonlayer}
        \node[anchor=west] at ($(hyp.east) + (.5em,0)$) {hypothesis};

        \node[draw=black,rounded corners=2,fill=white] at ($(ref.east)!.5!(hyp.west)$) (asr) {Meeting ASR system};
        \draw[arrow] (ref) -- (asr);
        \draw[arrow] (asr) -- (hyp);

    \end{tikzpicture}
    \subcaption{
        Reference transcripts and system outputs. 
        The speech recognizer outputs two hypothesis streams while the ground truth annotations contain three speakers.
        \label{fig:example-sys}
    }
\end{subfigure}
\hspace*{1em}
\begin{subfigure}[t]{.3\textwidth}
    \centering
\begin{tikzpicture}
    \coordinate (c0) at (-.5em, 0); %
    \foreach \i in {1,2,...,10} {
        \coordinate (c\i) at (1em*\i, 0);
    }
    \foreach \i in {0, 1, 2, 3} {
        \coordinate (r\i) at (0, -.6em*\i);
    }

    \segm{r1}{A/c1/correct,B/c2/correct,C/c3/substitution}{ref}{1}
    \segm{r3}{G/c4/deletion}{ref}{2}
    \segm{r2}{E/c5/substitution,F/c6/correct}{ref}{3}
    \segm{r1}{D/c7/deletion}{ref}{4}
    \segm{r3}{H/c8/deletion}{ref}{5}

    \begin{pgfonlayer}{bbg}
        \node[transcriptbox,fit={(ref-1)(ref-5)}] (ref) {};
        \draw[gray] 
        (ref.east|-r1) -- (ref.west|-r1)
        (ref.east|-r2) -- (ref.west|-r2)
        (ref.east|-r3) -- (ref.west|-r3);
    \end{pgfonlayer}
    \node[anchor=east] at ($(ref.west) + (-.5em,0)$) {reference};

    \foreach \i in {1,2,3} {
        \coordinate (ha\i) at ($(r3)+(0,-3em)+(0, -\rowstep*\i)$);
    }
    \segm{ha1}{A/c1/correct,B/c2/correct}{hypa}{1}
    \segm{ha2}{C/c3/insertion,D/c6/substitution}{hypa}{2}
    \segm{ha2}{F/c7/correct,H/c8/insertion}{hypa}{3}
    \segm{ha1}{E/c5/substitution}{hypa}{4}

    \begin{pgfonlayer}{bbg}
        \node[transcriptbox,fit={(hypa-1)(hypa-2)(hypa-3)(hypa-4)($(c1|-ha3) + (0,-.25em)$)}] (hypa) {};
        \draw[gray] 
            (hypa.west|-ha1) -- (hypa.east|-ha1)
            (hypa.west|-ha2) -- (hypa.east|-ha2)
            (hypa.west|-ha3) -- (hypa.east|-ha3);
    \end{pgfonlayer}
    \node[anchor=east] at ($(hypa.west) + (-.5em,0)$) {\tbl{modified\\hypothesis}};

    \foreach \i in {1,2} {
        \coordinate (h\i) at ($(ha3.south)+(0,-3em)+(0, -0\rowstep*\i)$);
    }

    \segm{h2}{A/c1,B/c2}{hyp}{1}
    \segm{h1}{C/c3,D/c6}{hyp}{2}
    \segm{h1}{F/c7,H/c8}{hyp}{3}
    \segm{h2}{E/c5}{hyp}{4}

    \begin{pgfonlayer}{bbg}
        \node[transcriptbox,fit={(hyp-1)(hyp-2)(hyp-3)(hyp-4)}] (hyp) {};
        \draw[gray] 
            (hyp.west|-h1) -- (hyp.east|-h1)
            (hyp.west|-h2) -- (hyp.east|-h2);
    \end{pgfonlayer}
    \node[anchor=east] at ($(hyp.west) + (-.5em,0)$) {hypothesis};


    \coordinate (m) at ($(r3)!.5!(ha1)$);
    \node[matchlabel,fill=correct] (l1) at ($(m-|c1) + (-.75em,0)$) {C};
    \node[matchlabel,fill=correct] (l2) at ($(m-|c2) + (-.75em,0)$) {C};
    \node[matchlabel,fill=insertion] (l3) at ($(m-|c3) + (-.75em,0)$) {I};
    \node[matchlabel,fill=substitution] (l4) at ($(m-|c4) + (-.75em,0)$) {S};
    \node[matchlabel,fill=deletion] (l5) at ($(m-|c5) + (-.75em,0)$) {D};
    \node[matchlabel,fill=substitution] (l6) at ($(m-|c6) + (-.75em,0)$) {S};
    \node[matchlabel,fill=correct] (l7) at ($(m-|c7) + (-.75em,0)$) {C};
    \node[matchlabel,fill=deletion] (l8) at ($(m-|c8) + (-.75em,0)$) {D};
    \node[matchlabel,fill=insertion] (l9) at ($(m-|c9) + (-.75em,0)$) {I};
    \node[matchlabel,fill=deletion] (l10) at ($(m-|c10) + (-.75em,0)$) {D};

    \begin{pgfonlayer}{bg}
    \draw[match-correct,ultra thick] (ref-A.south) -- (l1) -- (hypa-A.north);
    \draw[match-correct,ultra thick] (ref-B.south) -- (l2) -- (hypa-B.north);
    \draw[insertion,ultra thick] (l3) -- (hypa-C.north);
    \draw[match-substitution,ultra thick] (ref-C.south) -- (l4) -- (hypa-E.north);
    \draw[match-deletion,ultra thick] (ref-G.south) -- (l5);
    \draw[match-substitution,ultra thick] (ref-E.south) -- (l6) -- (hypa-D.north);
    \draw[match-correct,ultra thick] (ref-F.south) -- (l7) -- (hypa-F.north);
    \draw[match-deletion,ultra thick] (ref-D.south) -- (l8);
    \draw[insertion,ultra thick] (l9) -- (hypa-H.north);
    \draw[match-deletion,ultra thick] (ref-H.south) -- (l10);
    \node[anchor=east,outer sep=0,inner sep=0] at ($(m-|ref.west) + (-.95em,0)$) (matchinglabel) {Matching};
     \end{pgfonlayer}
    \begin{pgfonlayer}{bbg}
        \node[matchingbox,fit={(l1)(l10)}] (matching) {};
    \end{pgfonlayer}
    
        \node[draw,rounded corners=2] at ($(hyp.north)!.5!(hypa.south)$) (assign-label) {Permute (\cref{eq:cp})};
       \draw[arrow] (hyp) -- (assign-label) -- (hypa);
    \end{tikzpicture}
    
    \subcaption{
        $\mathrm{cpWER}=\frac{\cbox{insertion}{2} + \cbox{deletion}{3} + \cbox{substitution}{2}}{8}=87.5\si{\percent}$.
        The hypothesis streams are reordered with \cref{eq:cp} and empty streams are inserted such that the error rate is minimized.
    }
    \label{fig:example-cp}
\end{subfigure}
\hspace*{1em}
\begin{subfigure}[t]{.3\textwidth}
    \centering
    \begin{tikzpicture}
        \coordinate (c0) at (-.5em, 0); %
        \foreach \i in {1,2,...,8} {
            \coordinate (c\i) at (1em*\i, 0);
        }
        \foreach \i in {0, 1, 2, 3} {
            \coordinate (r\i) at (0, 0*\i);
        }

        \segm{r1}{A/c1,B/c2,C/c3}{ref}{1}
        \segm{r3}{G/c4}{ref}{2}
        \segm{r2}{E/c5,F/c6}{ref}{3}
        \segm{r1}{D/c7}{ref}{4}
        \segm{r3}{H/c8}{ref}{5}

        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(ref-1)(ref-2)(ref-3)(ref-4)(ref-5)}] (ref) {};
            \draw[gray] 
                (ref.west|-r1) -- (ref.east|-r1)
                (ref.west|-r2) -- (ref.east|-r2)
                (ref.west|-r3) -- (ref.east|-r3);
        \end{pgfonlayer}
        \node[anchor=east] at ($(ref.west) + (-.5em,0)$) {reference};

        \foreach \i in {1,2} {
            \coordinate (ra\i) at ($(r3)+(0,-3.75em)+(0, -\rowstep*\i)$);
        }
        \segm{ra2}{A/c1/correct,B/c2/correct,C/c3/substitution}{refa}{1}
        \segm{ra1}{G/c4/substitution}{refa}{2}
        \segm{ra1}{E/c5/substitution,F/c6/correct}{refa}{3}
        \segm{ra2}{D/c7/deletion}{refa}{4}
        \segm{ra1}{H/c8/correct}{refa}{5}
        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(refa-1)(refa-5)}] (refa) {};
            \draw[gray] 
                (refa.west|-ra1) -- (refa.east|-ra1)
                (refa.west|-ra2) -- (refa.east|-ra2);
        \end{pgfonlayer}
       \node[anchor=east] at ($(refa.west) + (-.5em,0)$) {\tbl{modified\\reference}};

        \foreach \i in {1,2} {
            \coordinate (h\i) at ($(ra2)+(0,-3em)+(0, -\rowstep*\i)$);
        }

        \segm{h2}{A/c1/correct,B/c2/correct}{hyp}{1}
        \segm{h1}{F/c7/correct,H/c8/correct}{hyp}{2}
        \segm{h1}{C/c3/substitution,D/c6/substitution}{hyp}{3}
        \segm{h2}{E/c5/substitution}{hyp}{4}
        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(hyp-1)(hyp-2)(hyp-3)(hyp-4)}] (hyp) {};
            \draw[gray] 
                (hyp.east|-h1) -- (hyp.west|-h1)
                (hyp.east|-h2) -- (hyp.west|-h2);
        \end{pgfonlayer}
        \node[anchor=east] at ($(hyp.west) + (-.5em,0)$) {hypothesis};

        \begin{pgfonlayer}{bbg}
        \draw[assign] (ref-1) -- (refa-1);
        \draw[assign] (ref-2) -- (refa-2);
        \draw[assign] (ref-3) -- (refa-3);
        \draw[assign] (ref-4) -- (refa-4);
        \draw[assign] (ref-5) -- (refa-5);
        \end{pgfonlayer}

        
        \coordinate (m) at ($(ra2)!.5!(h1)$);
        \node[matchlabel,fill=correct] (l1) at (m-|c1) {C};
        \node[matchlabel,fill=correct] (l2) at (m-|c2) {C};
        \node[matchlabel,fill=substitution] (l3) at (m-|c3) {S};
        \node[matchlabel,fill=substitution] (l4) at (m-|c4) {S};
        \node[matchlabel,fill=substitution] (l5) at (m-|c5) {S};
        \node[matchlabel,fill=correct] (l6) at (m-|c6) {C};
        \node[matchlabel,fill=deletion] (l7) at (m-|c7) {D};
        \node[matchlabel,fill=correct] (l8) at (m-|c8) {C};
        \begin{pgfonlayer}{bg}
        \draw[match-correct,ultra thick] (refa-A.south) -- (l1) -- (hyp-A.north);
        \draw[match-correct,ultra thick] (refa-B.south) -- (l2) -- (hyp-B.north);
        \draw[match-substitution,ultra thick] (refa-C.south) -- (l3) -- (hyp-E.north);
        \draw[match-substitution,ultra thick] (refa-G.south) -- (l4) -- (hyp-C.north);
        \draw[match-substitution,ultra thick] (refa-E.south) -- (l5) -- (hyp-D.north);
        \draw[match-correct,ultra thick] (refa-F.south) -- (l6) -- (hyp-F.north);
        \draw[match-deletion,ultra thick] (refa-D.south) -- (l7);
        \draw[match-correct,ultra thick] (refa-H.south) -- (l8) -- (hyp-H.north);
        \node[anchor=east,outer sep=0,inner sep=0] at (m-|c0) (matchinglabel) {Matching};
        \end{pgfonlayer}
        \begin{pgfonlayer}{bbg}
            \node[fit={(l1)(l8)},matchingbox] (matching) {};
        \end{pgfonlayer}
        
        \node[draw,rounded corners=2,fill=white, anchor=east] at ($(refa.north east)!.5!(ref.south east)$) (assign-label) {Modify labels $\rlbl$ (\cref{eq:orc})};

    \end{tikzpicture} 
    \subcaption{
        $\text{ORC-WER}=\frac{\cbox{insertion}{0} + \cbox{deletion}{1} + \cbox{substitution}{3}}{8}=50.0\si{\percent}$.
        The reference labels $\rlbl$ are modified with \cref{eq:orc} to minimize the error rate and preserve the global order of segments.
        \label{fig:example-orc}
    }
\end{subfigure}
\hspace*{1em}
\begin{subfigure}[t]{.3\textwidth}
    \centering
    \begin{tikzpicture}
        \coordinate (c0) at (-.5em, 0); %
        \foreach \i in {1,2,...,8} {
            \coordinate (c\i) at (1em*\i, 0);
        }
        \foreach \i in {0, 1, 2, 3} {
            \coordinate (r\i) at (0, -.6em*\i);
        }
       
        \segm{r1}{A/c1,B/c2,C/c3}{ref}{1}
        \segm{r3}{G/c4}{ref}{2}
        \segm{r2}{E/c5,F/c6}{ref}{3}
        \segm{r1}{D/c7}{ref}{4}
        \segm{r3}{H/c8}{ref}{5}

        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(ref-1)(ref-5)}] (ref) {};
            \draw[gray] 
                (ref.east|-r1) -- (ref.west|-r1)
                (ref.east|-r2) -- (ref.west|-r2)
                (ref.east|-r3) -- (ref.west|-r3);
        \end{pgfonlayer}
        \node[anchor=east] at ($(ref.west) + (-.5em,0)$) {reference};

        \foreach \i in {1,2} {
            \coordinate (ra\i) at ($(r3)+(0,-3.75em)+(0, -\rowstep*\i)$);
        }
        
        \segm{ra2}{A/c1/correct,B/c2/correct,C/c3/substitution}{refa}{1}
        \segm{ra1}{G/c4/substitution}{refa}{2}
        \segm{ra1}{E/c6/deletion,F/c7/correct}{refa}{3}
        \segm{ra1}{D/c5/correct}{refa}{4}
        \segm{ra1}{H/c8/correct}{refa}{5}
        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(refa-1)(refa-5)}] (refa) {};
            \draw[gray] 
                (refa.west|-ra1) -- (refa.east|-ra1)
                (refa.west|-ra2) -- (refa.east|-ra2);
        \end{pgfonlayer}
       \node[anchor=east] at ($(refa.west) + (-.5em,0)$) {\tbl{modified\\reference}};

        \foreach \i in {1,2} {
            \coordinate (h\i) at ($(ra2)+(0,-3em)+(0, -\rowstep*\i)$);
        }

        \segm{h2}{A/c1/correct,B/c2/correct}{hyp}{1}
        \segm{h1}{F/c7/correct,H/c8/correct}{hyp}{2}
        \segm{h1}{C/c3/substitution,D/c6/correct}{hyp}{3}
        \segm{h2}{E/c5/substitution}{hyp}{4}
        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(hyp-1)(hyp-2)(hyp-3)(hyp-4)}] (hyp) {};
            \draw[gray] 
                (hyp.west|-h1) -- (hyp.east|-h1)
                (hyp.west|-h2) -- (hyp.east|-h2);
        \end{pgfonlayer}
        \node[anchor=east] at ($(hyp.west) + (-.5em,0)$) {hypothesis};

        \begin{pgfonlayer}{bbg}
            \draw[assign] (ref-1) -- (refa-1);
            \draw[assign] (ref-2) -- (refa-2);
            \draw[assign] (ref-3) -- (refa-3);
            \draw[assign] (ref-4) -- (refa-4);
            \draw[assign] (ref-5) -- (refa-5);
        \end{pgfonlayer}

        \coordinate (m) at ($(ra2)!.5!(h1)$);
        \node[matchlabel,fill=correct] (l1) at (m-|c1) {C};
        \node[matchlabel,fill=correct] (l2) at (m-|c2) {C};
        \node[matchlabel,fill=substitution] (l3) at (m-|c3) {S};
        \node[matchlabel,fill=substitution] (l4) at (m-|c4) {S};
        \node[matchlabel,fill=correct] (l5) at (m-|c5) {C};
        \node[matchlabel,fill=deletion] (l6) at (m-|c6) {D};
        \node[matchlabel,fill=correct] (l7) at (m-|c7) {C};
        \node[matchlabel,fill=correct] (l8) at (m-|c8) {C};

         \begin{pgfonlayer}{bg}
        \draw[match-correct,ultra thick] (refa-A.south) -- (l1) -- (hyp-A.north);
        \draw[match-correct,ultra thick] (refa-B.south) -- (l2) -- (hyp-B.north);
        \draw[match-substitution,ultra thick] (refa-C.south) -- (l3) -- (hyp-E.north);
        \draw[match-substitution,ultra thick] (refa-G.south) -- (l4) -- (hyp-C.north);
        \draw[match-correct,ultra thick] (refa-D.south) -- (l5) -- (hyp-D.north);
        \draw[match-deletion,ultra thick] (refa-E.south) -- (l6);
        \draw[match-correct,ultra thick] (refa-F.south) -- (l7) -- (hyp-F.north);
        \draw[match-correct,ultra thick] (refa-H.south) -- (l8) -- (hyp-H.north);
         \end{pgfonlayer}
        \node[anchor=east,outer sep=0,inner sep=0] at (m-|c0) (matchinglabel) {Matching};
        \begin{pgfonlayer}{bbg}
            \node[fit={(l1)(l8)},matchingbox] (matching) {};
        \end{pgfonlayer}

        \node[draw,rounded corners=2,fill=white, anchor=east] at ($(refa.north east)!.5!(ref.south east)$) (assign-label) {Modify $\rlbl$ and order (\cref{eq:mimo})};
        \begin{pgfonlayer}{bg}
            \draw[rounded corners=2,fill=white,opacity=.5] 
            (assign-label.north west) rectangle
            ($(assign-label.south east-|c8) + (.5em,0)$);
        \end{pgfonlayer}

    \end{tikzpicture} 
    \subcaption{
        $\text{MIMO-WER}=\frac{\cbox{insertion}{0} + \cbox{deletion}{1} + \cbox{substitution}{2}}{8}=37.5\si{\percent}$.
        The reference labels $\rlbl$ and order are modified to minimize the error rate, but the order within a speaker is preserved.
        \label{fig:example-mimo}
    }
\end{subfigure}
\hspace*{1em}
\begin{subfigure}[t]{.3\textwidth}
    \centering
    \begin{tikzpicture}
        \coordinate (c0) at (-.5em, 0); %
        \foreach \i in {1,2,...,8} {
            \coordinate (c\i) at (1em*\i, 0);
        }
        \foreach \i in {0, 1, 2, 3} {
            \coordinate (r\i) at (0, -.6em*\i);
        }

        \segm{r1}{A/c1/correct,B/c2/correct,C/c3/correct}{ref}{1}
        \segm{r3}{G/c4/substitution}{ref}{2}
        \segm{r2}{E/c5/correct,F/c6/deletion}{ref}{3}
        \segm{r1}{D/c7/correct}{ref}{4}
        \segm{r3}{H/c8/correct}{ref}{5}

        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(ref-1)(ref-5)}] (ref) {};
            \draw[gray] 
                (ref.west|-r1) -- (ref.east|-r1)
                (ref.west|-r2) -- (ref.east|-r2)
                (ref.west|-r3) -- (ref.east|-r3);
        \end{pgfonlayer}
        \node[anchor=east] at ($(ref.west) + (-.5em,0)$) {reference};

        \foreach \i in {1,2,3} {
            \coordinate (h\i) at ($(r3)+(0,-3em)+(0, -\rowstep*\i)$);
        }
        \segm{h1}{A/c1/correct,B/c2/correct}{hypa}{1}
        \segm{h3}{F/c7/substitution,H/c8/correct}{hypa}{2}
        \segm{h1}{C/c3/correct,D/c6/correct}{hypa}{3}
        \segm{h2}{E/c5/correct}{hypa}{4}
        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(hypa-1)(hypa-2)(hypa-3)(hypa-4)}] (hypa) {};
            \draw[gray] 
                (hypa.west|-h1) -- (hypa.east|-h1)
                (hypa.west|-h2) -- (hypa.east|-h2)
                (hypa.west|-h3) -- (hypa.east|-h3);
        \end{pgfonlayer}
       \node[anchor=east] at ($(hypa.west) + (-.5em,0)$) {\tbl{modified\\hypothesis}};

        \foreach \i in {1,2} {
            \coordinate (h\i) at ($(h3)+(0,-3.5em)+(0, -\rowstep*\i)$);
        }

        \segm{h2}{A/c1,B/c2}{hyp}{1}
        \segm{h1}{F/c7,H/c8}{hyp}{2}
        \segm{h1}{C/c3,D/c6}{hyp}{3}
        \segm{h2}{E/c5}{hyp}{4}

        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(hyp-1)(hyp-2)(hyp-3)(hyp-4)}] (hyp) {};
            \draw[gray] 
                (hyp.west|-h1) -- (hyp.east|-h1)
                (hyp.west|-h2) -- (hyp.east|-h2);
        \end{pgfonlayer}
        \node[anchor=east] at ($(hyp.west) + (-.5em,0)$) {hypothesis};

        \draw[assign] (hyp-1) -- (hypa-1);
        \draw[assign] (hyp-2) -- (hypa-2);
        \draw[assign] (hyp-3) -- (hypa-3);
        \draw[assign] (hyp-4) -- (hypa-4);

        \coordinate (m) at ($(ref.south)!.5!(hypa.north)$);
        \node[matchlabel,fill=correct] (l1) at (m-|c1) {C};
        \node[matchlabel,fill=correct] (l2) at (m-|c2) {C};
        \node[matchlabel,fill=correct] (l3) at (m-|c3) {C};
        \node[matchlabel,fill=substitution] (l4) at (m-|c4) {S};
        \node[matchlabel,fill=correct] (l5) at (m-|c5) {C};
        \node[matchlabel,fill=deletion] (l6) at (m-|c6) {D};
        \node[matchlabel,fill=correct] (l7) at (m-|c7) {C};
        \node[matchlabel,fill=correct] (l8) at (m-|c8) {C};

         \begin{pgfonlayer}{bg}
        \draw[match-correct,ultra thick] (ref-A.south) -- (l1) -- (hypa-A.north);
        \draw[match-correct,ultra thick] (ref-B.south) -- (l2) -- (hypa-B.north);
        \draw[match-correct,ultra thick] (ref-C.south) -- (l3) -- (hypa-C.north);
        \draw[match-substitution,ultra thick] (ref-G.south) -- (l4) -- (hypa-F.north);
        \draw[match-correct,ultra thick] (ref-E.south) -- (l5) -- (hypa-E.north);
        \draw[match-deletion,ultra thick] (ref-F.south) -- (l6);
        \draw[match-correct,ultra thick] (ref-D.south) -- (l7) -- (hypa-D.north);
        \draw[match-correct,ultra thick] (ref-H.south) -- (l8) -- (hypa-H.north);
         \end{pgfonlayer}
        \node[anchor=east,outer sep=0,inner sep=0] at (m-|c0) (matchinglabel) {Matching};
        \begin{pgfonlayer}{bbg}
            \node[matchingbox,fit={(l1)(l8)}] (matching) {};
        \end{pgfonlayer}

        \node[draw,rounded corners=2,fill=white, anchor=east] at ($(hyp.north east)!.5!(hypa.south east)$) (assign-label) {Modify labels $\hlbl$ (\cref{eq:di-cp})};
    \end{tikzpicture} 
    \subcaption{
        $\text{DI-cpWER}=\frac{\cbox{insertion}{0} + \cbox{deletion}{1} + \cbox{substitution}{1}}{8}=25.0\si{\percent}$.
        The hypothesis stream labels are modified with \cref{eq:di-cp} to minimize the error rate. The global order of segments is preserved.
        \label{fig:example-di-cp}
    }
\end{subfigure}
\hspace*{1em}
\begin{subfigure}[t]{.3\textwidth}
    \centering
    \begin{tikzpicture}
        \coordinate (c0) at (-.5em, 0); %
        \foreach \i in {1,2,...,8} {
            \coordinate (c\i) at (1em*\i, 0);
        }
        \foreach \i in {0, 1, 2, 3} {
            \coordinate (r\i) at (0, 0*\i);
        }

        \segm{r1}{A/c1}{ref}{1}
        \segm{r1}{B/c2}{ref}{2}
        \segm{r1}{C/c3}{ref}{3}
        \segm{r3}{G/c4}{ref}{4}
        \segm{r2}{E/c5}{ref}{5}
        \segm{r2}{F/c6}{ref}{6}
        \segm{r1}{D/c7}{ref}{7}
        \segm{r3}{H/c8}{ref}{8}

        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(ref-1)(ref-2)(ref-3)(ref-4)(ref-5)(ref-6)(ref-7)(ref-8)}] (ref) {};
            \draw[gray] 
                (ref.west|-r1) -- (ref.east|-r1)
                (ref.west|-r2) -- (ref.east|-r2)
                (ref.west|-r3) -- (ref.east|-r3);
        \end{pgfonlayer}
        \node[anchor=east] at ($(ref.west) + (-.5em,0)$) {reference};

        \foreach \i in {1,2} {
            \coordinate (ra\i) at ($(r3)+(0,-3.75em)+(0, -\rowstep*\i)$);
        }

        \segm{ra2}{A/c1/correct}{refa}{1}
        \segm{ra2}{B/c2/correct}{refa}{2}
        \segm{ra1}{C/c3/correct}{refa}{3}
        \segm{ra1}{G/c4/substitution}{refa}{4}
        \segm{ra2}{E/c5/correct}{refa}{5}
        \segm{ra1}{F/c6/correct}{refa}{6}
        \segm{ra2}{D/c7/deletion}{refa}{7}
        \segm{ra1}{H/c8/correct}{refa}{8}

        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(refa-1)(refa-2)(refa-3)(refa-4)(refa-5)(refa-6)(refa-7)(refa-8)}] (refa) {};
            \draw[gray] 
                (refa.west|-ra1) -- (refa.east|-ra1)
                (refa.west|-ra2) -- (refa.east|-ra2);
        \end{pgfonlayer}
       \node[anchor=east] at ($(refa.west) + (-.5em,0)$) {\tbl{modified\\reference}};

        \foreach \i in {1,2} {
            \coordinate (h\i) at ($(ra2)+(0,-3em)+(0, -\rowstep*\i)$);
        }

        \segm{h2}{A/c1/correct}{hyp}{1}
        \segm{h2}{B/c2/correct}{hyp}{2}
        \segm{h1}{F/c7/correct}{hyp}{3}
        \segm{h1}{H/c8/correct}{hyp}{4}
        \segm{h1}{C/c3/correct}{hyp}{5}
        \segm{h1}{D/c6/substitution}{hyp}{6}
        \segm{h2}{E/c5/correct}{hyp}{7}

        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(hyp-1)(hyp-2)(hyp-3)(hyp-4)(hyp-5)(hyp-6)(hyp-7)}] (hyp) {};
            \draw[gray] 
                (hyp.west|-h1) -- (hyp.east|-h1)
                (hyp.west|-h2) -- (hyp.east|-h2);
        \end{pgfonlayer}
        \node[anchor=east] at ($(hyp.west) + (-.5em,0)$) {hypothesis};

        \begin{pgfonlayer}{bbg}
            \foreach \i in {1,2,3,4,5,6,7,8} {
                \draw[assign] (ref-\i) -- (refa-\i);
            }
        \end{pgfonlayer}

        \coordinate (m) at ($(ra2)!.5!(h1)$);
        \node[matchlabel,fill=correct] (l1) at (m-|c1) {C};
        \node[matchlabel,fill=correct] (l2) at (m-|c2) {C};
        \node[matchlabel,fill=correct] (l3) at (m-|c3) {S};
        \node[matchlabel,fill=substitution] (l4) at (m-|c4) {S};
        \node[matchlabel,fill=correct] (l5) at (m-|c5) {S};
        \node[matchlabel,fill=correct] (l6) at (m-|c6) {C};
        \node[matchlabel,fill=deletion] (l7) at (m-|c7) {D};
        \node[matchlabel,fill=correct] (l8) at (m-|c8) {C};
        
        \begin{pgfonlayer}{bg}
        \draw[match-correct,ultra thick] (refa-A.south) -- (l1.center) -- (hyp-A.north);
        \draw[match-correct,ultra thick] (refa-B.south) -- (l2.center) -- (hyp-B.north);
        \draw[match-correct,ultra thick] (refa-C.south) -- (l3.center) -- (hyp-C.north);
        \draw[match-substitution,ultra thick] (refa-G.south) -- (l4.center) -- (hyp-D.north);
        \draw[match-correct,ultra thick] (refa-E.south) -- (l5.center) -- (hyp-E.north);
        \draw[match-correct,ultra thick] (refa-F.south) -- (l6.center) -- (hyp-F.north);
        \draw[match-deletion,ultra thick] (refa-D.south) -- (l7.center);
        \draw[match-correct,ultra thick] (refa-H.south) -- (l8.center) -- (hyp-H.north);
        \end{pgfonlayer}
        \node[anchor=east,outer sep=0,inner sep=0] at (m-|c0) (matchinglabel) {Matching};
        \begin{pgfonlayer}{bbg}
            \node[fit={(l1)(l8)},matchingbox] (matching) {};
        \end{pgfonlayer}
        
        \node[draw,rounded corners=2,fill=white, anchor=east] at ($(refa.north east)!.5!(ref.south east)$) (assign-label) {Modify labels $\rlbl$ (\cref{eq:orc})};

    \end{tikzpicture}
    \subcaption{
        $\text{wl-ORC-WER}=\frac{\cbox{insertion}{0} + \cbox{deletion}{1} + \cbox{substitution}{1}}{8}=25.0\si{\percent}$.
        The alignment is the same as ORC-WER (\cref{fig:example-orc}), but all segments are broken down into words before matching.
        \label{fig:example-wl-orc}
    }
\end{subfigure}
\hspace*{1em}
\begin{subfigure}[t]{.3\textwidth}
    \centering
    \begin{tikzpicture}
        
        \coordinate (c0) at (-.5em, 0); %
        \foreach \i in {1,2,...,8} {
            \coordinate (c\i) at (1em*\i, 0);
        }
        \foreach \i in {0, 1, 2, 3} {
            \coordinate (r\i) at (0, -.6em*\i);
        }

        \segm{r1}{A/c1/correct}{ref}{1}
        \segm{r1}{B/c2/correct}{ref}{2}
        \segm{r1}{C/c3/correct}{ref}{3}
        \segm{r3}{G/c4/deletion}{ref}{4}
        \segm{r2}{E/c5/correct}{ref}{5}
        \segm{r2}{F/c6/correct}{ref}{6}
        \segm{r1}{D/c7/correct}{ref}{7}
        \segm{r3}{H/c8/correct}{ref}{8}

        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(ref-1)(ref-2)(ref-3)(ref-4)(ref-5)(ref-6)(ref-7)(ref-8)}] (ref) {};
            \draw[gray] 
                (ref.west|-r1) -- (ref.east|-r1)
                (ref.west|-r2) -- (ref.east|-r2)
                (ref.west|-r3) -- (ref.east|-r3);
        \end{pgfonlayer}
        \node[anchor=east] at ($(ref.west) + (-.5em,0)$) {reference};

        \foreach \i in {1,2,3} {
            \coordinate (h\i) at ($(r3)+(0,-3em)+(0, -\rowstep*\i)$);
        }

        \segm{h1}{A/c1/correct}{hypa}{1}
        \segm{h1}{B/c2/correct}{hypa}{2}
        \segm{h1}{C/c3/correct}{hypa}{3}
        \segm{h2}{E/c5/correct}{hypa}{4}
        \segm{h1}{D/c6/correct}{hypa}{5}
        \segm{h2}{F/c7/correct}{hypa}{6}
        \segm{h3}{H/c8/correct}{hypa}{7}

        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(hypa-1)(hypa-2)(hypa-3)(hypa-4)(hypa-5)(hypa-6)(hypa-7)}] (hypa) {};
            \draw[gray] 
                (hypa.west|-h1) -- (hypa.east|-h1)
                (hypa.west|-h2) -- (hypa.east|-h2)
                (hypa.west|-h3) -- (hypa.east|-h3);
        \end{pgfonlayer}
       \node[anchor=east] at ($(hypa.west) + (-.5em,0)$) {\tbl{modified\\hypothesis}};

        \foreach \i in {1,2} {
            \coordinate (h\i) at ($(h3)+(0,-3.5em)+(0, -\rowstep*\i)$);
        }

        \segm{h2}{A/c1}{hyp}{1}
        \segm{h2}{B/c2}{hyp}{2}
        \segm{h1}{C/c3}{hyp}{3}
        \segm{h2}{E/c5}{hyp}{4}
        \segm{h1}{D/c6}{hyp}{5}
        \segm{h1}{F/c7}{hyp}{6}
        \segm{h1}{H/c8}{hyp}{7}

        \begin{pgfonlayer}{bbg}
            \node[transcriptbox,fit={(hyp-1)(hyp-2)(hyp-3)(hyp-4)(hyp-5)(hyp-6)(hyp-7)}] (hyp) {};
            \draw[gray] 
                (c1|-h1) ++(-1em,0) -- (c8|-h1) -- ++(1em,0)
                (c1|-h2) ++(-1em,0) -- (c8|-h2) -- ++(1em,0);
        \end{pgfonlayer}
        \node[anchor=east] at ($(hyp.west) + (-.5em,0)$) {hypothesis};

        \foreach \i in {1,2,3,4,5,6,7} {
            \draw[assign] (hyp-\i) -- (hypa-\i);
        }

        \coordinate (m) at ($(ref.south)!.5!(hypa.north)$);
        \node[matchlabel,fill=correct] (l1) at (m-|c1) {C};
        \node[matchlabel,fill=correct] (l2) at (m-|c2) {C};
        \node[matchlabel,fill=correct] (l3) at (m-|c3) {C};
        \node[matchlabel,fill=deletion] (l4) at (m-|c4) {D};
        \node[matchlabel,fill=correct] (l5) at (m-|c5) {C};
        \node[matchlabel,fill=correct] (l6) at (m-|c6) {C};
        \node[matchlabel,fill=correct] (l7) at (m-|c7) {C};
        \node[matchlabel,fill=correct] (l8) at (m-|c8) {C};

        \begin{pgfonlayer}{bg}
        \draw[match-correct,ultra thick] (ref-A.south) -- (l1) -- (hypa-A.north);
        \draw[match-correct,ultra thick] (ref-B.south) -- (l2) -- (hypa-B.north);
        \draw[match-correct,ultra thick] (ref-C.south) -- (l3) -- (hypa-C.north);
        \draw[match-deletion,ultra thick] (ref-G.south) -- (l4);
        \draw[match-correct,ultra thick] (ref-E.south) -- (l5) -- (hypa-E.north);
        \draw[match-correct,ultra thick] (ref-F.south) -- (l6) -- (hypa-F.north);
        \draw[match-correct,ultra thick] (ref-D.south) -- (l7) -- (hypa-D.north);
        \draw[match-correct,ultra thick] (ref-H.south) -- (l8) -- (hypa-H.north);
        \end{pgfonlayer}
        \begin{pgfonlayer}{bbg}
            \node[matchingbox,fit={(l1)(l8)}] (matching) {};
        \end{pgfonlayer}
        \node[anchor=east,outer sep=0,inner sep=0] at (m-|c0) (matchinglabel) {Matching};

        \node[draw,rounded corners=2,fill=white, anchor=east] at ($(hyp.north east)!.5!(hypa.south east)$) (assign-label) {Modify labels $\hlbl$ (\cref{eq:di-cp})};
    
    \end{tikzpicture}
    \subcaption{$\text{wl-DI-cpWER}=\frac{\cbox{insertion}{0} + \cbox{deletion}{1} + \cbox{substitution}{0}}{8}=12.5\si{\percent}$.
    The alignment is the same as DI-cpWER (\cref{fig:example-di-cp}), but all segments are broken down into words before matching.
    \label{fig:example-wl-di-cp}
    }
\end{subfigure}

